A Better Analysis For PPSZ For 3-SAT

The PPSZ algorithm of Paturi, Pudl\'ak, Saks, and Zane solves 3-SAT by processing the variables in a uniformly random order, setting a variable whenever a bounded number of clauses implies its value, and guessing it otherwise. Its running time is determined by how many variables are forced in this process, and the exact exponent is a central question in the study of exponential-time satisfiability algorithms. Scheder showed that the classical analysis of PPSZ is not tight for 3-SAT. We ask how much further a sharper analysis of the unmodified algorithm can go. Our analysis uses auxiliary distributions on variable orderings that correlate the positions of variables sharing critical clauses. Such correlations make forcing more likely for some variables, can make it less likely for others, and incur an entropy cost. We choose the correlated pairs at random on short components, so that every pair is selected with the same probability, and we express the forcing loss as a sum of weights attached to these pairs in advance. Gains and losses then scale by the same factor and can be compared directly. Combining the resulting estimate with the complementary estimate of Scheder through an explicit linear-programming certificate gives a uniform improvement for every uniquely satisfiable formula. We prove that the original PPSZ algorithm, with a sufficiently large but fixed implication strength, solves Unique-3-SAT in randomized time $O^*(1.306969598^n)$. Through the lifting framework of Scheder and Steinberger, it solves general 3-SAT in randomized time $O^*(1.307031578^n)$. Both bounds improve the guarantees obtained from the analysis of Scheder for the same algorithm. These improvements follow entirely from the analysis, while PPSZ continues to use a uniformly random variable order and unbiased guesses. It shows that the known guarantees for PPSZ can be strengthened by analysis alone.

==> figures/edge_linear_loss.tex <==
% Edge-linear forcing loss (Appendix A.4), schematic local configuration.
% Canonical clauses used by the drawn canonical nodes:
%   C_x=(x|-y|-z), C_y=(y|-a|-b), C_z=(z|-c|-d), C_c=(c|-b|-f).
% No child label lies on its root path, so every drawn node is canonical.
% Support edges of G drawn in (b): {x,b} (in L), {y,z}=support of e_x (in L),
% {z,f} (in G \ L).  None of them joins a parent label to a child label.
% Dotted arrows: pairs (u,v), u a proper ancestor of v, whose labels are
% joined by a support edge; colour = status of that support edge in L.
\begin{tikzpicture}[ppsz picture]
  % ---------------------------------------------------------------- (a)
  \coordinate (nx)  at (0,0);
  \coordinate (ny)  at (-2.1,-1.05);
  \coordinate (nz)  at (2.1,-1.05);
  \coordinate (na)  at (-3.15,-2.1);
  \coordinate (nb1) at (-1.05,-2.1);
  \coordinate (nc)  at (1.05,-2.1);
  \coordinate (nd)  at (3.15,-2.1);
  \coordinate (nb2) at (0.55,-3.15);
  \coordinate (nf)  at (1.55,-3.15);

  % subtree of the depth-one node z: label-preserving injection into T_z
  \draw[ppsz region] (1.62,-.70) -- (2.58,-.70) -- (3.78,-1.95)
    -- (3.78,-2.72) -- (2.25,-3.78) -- (.12,-3.78) -- (.12,-2.62) -- cycle;
  \node[ppsz label, font=\footnotesize, text=black!70, anchor=west]
    at (2.35,-3.32) {$\hookrightarrow T_z$};

  % clause-tree edges
  \foreach \p/\c in {nx/ny,nx/nz,ny/na,ny/nb1,nz/nc,nz/nd,nc/nb2,nc/nf}
    \draw[ppsz tree edge] (\p) -- (\c);
  % omitted subtrees of the remaining canonical nodes
  \foreach \v in {na,nb1,nd,nb2,nf}{
    \draw[ppsz stub] ($(\v)+(0,-.07)$) -- ++(-.22,-.36);
    \draw[ppsz stub] ($(\v)+(0,-.07)$) -- ++(.22,-.36);
  }

  % ancestor--descendant pairs joined by a support edge
  \draw[ppsz pair on]  (nx) to[bend right=14] (nb1);
  \draw[ppsz pair on]  (nx) to[bend left=6]   (nb2);
  \draw[ppsz pair off] (nz) to[bend left=16]  (nf);
  \node[ppsz label, text=ppszblue] at (-.22,-1.25) {$e$};
  \node[ppsz label, text=ppszred]  at (2.2,-2.45) {$e'$};

  \foreach \v in {nx,ny,nz,na,nb1,nc,nd,nb2,nf}
    \node[ppsz vertex] at (\v) {};
  \node[ppsz label, above=2pt] at (nx) {$x$};
  \node[ppsz label, anchor=south east] at (ny) {$y$};
  \node[ppsz label, anchor=south west] at (nz) {$z$};
  \node[ppsz label, left=2pt] at (na) {$a$};
  \node[ppsz label, left=2pt] at (nb1) {$b$};
  \node[ppsz label, left=2pt] at (nc) {$c$};
  \node[ppsz label, right=2pt] at (nd) {$d$};
  \node[ppsz label, left=2pt] at (nb2) {$b$};
  \node[ppsz label, right=2.5pt] at (nf) {$f$};

  % depth scale
  \foreach \d in {0,1,2,3}
    \node[ppsz label, font=\scriptsize, text=black!55] at (-4.05,-1.05*\d) {$d=\d$};
  \node[ppsz label, font=\footnotesize] at (0,-4.25)
    {(a) canonical nodes of the clause tree $T_x$};

  % ---------------------------------------------------------------- (b)
  \begin{scope}[xshift=5.55cm]
    \coordinate (sx) at (0,-.55);
    \coordinate (sb) at (1.75,-.55);
    \coordinate (sy) at (0,-2.25);
    \coordinate (sz) at (1.4,-2.25);
    \coordinate (sf) at (3.0,-2.25);
    \draw[ppsz retained] (sx) -- node[ppsz label, above=1pt] {$e$}
      node[ppsz label, below=2pt, font=\footnotesize] {$w_{x,e}$} (sb);
    \draw[ppsz retained] (sy) -- node[ppsz label, above=1pt] {$e_x$} (sz);
    \draw[ppsz deleted] (sz) -- node[ppsz label, above=1pt] {$e'$}
      node[ppsz label, below=2pt, font=\footnotesize] {$w_{x,e'}$} (sf);
    \foreach \v in {sx,sb,sy,sz,sf} \node[ppsz vertex] at (\v) {};
    \node[ppsz label, left=2pt] at (sx) {$x$};
    \node[ppsz label, right=2pt] at (sb) {$b$};
    \node[ppsz label, left=2pt] at (sy) {$y$};
    \node[ppsz label, below left=2pt] at (sz) {$z$};
    \node[ppsz label, right=2pt] at (sf) {$f$};
    \node[ppsz label, font=\footnotesize] at (1.4,-3.13)
      {$w_{x,e}=c_0\bigl[\tfrac{9}{40}\operatorname{LD}(b,T_x)+\cdots\bigr]$};
    \node[ppsz label, font=\footnotesize] at (1.4,-3.68)
      {$w_{x,e'}=c_0\bigl[2a_1\operatorname{LD}(f,T_z)+\cdots\bigr]$};
    \node[ppsz label, font=\footnotesize] at (1.4,-4.25)
      {(b) support edges of $G$, one fixed $L$};
  \end{scope}
\end{tikzpicture}


==> figures/equal_marginal.tex <==
% Equal-marginal short-component law of Lemma A.3, drawn as the full set of
% equally likely outcomes for three component types.
%  (a) 19-cycle.  Ring s (s = 0 innermost, ..., 18 outermost) is the outcome
%      L_s of the uniform rotation of the balanced deletion pattern {0,10}
%      (spacings 10 and 9, Lemma A.2): edges s and s+10 (mod 19) are deleted.
%  (b) Path with 26 edges.  Row r = 0,...,17 deletes the residue class r
%      (mod 18); the last row is the empty outcome produced by thinning with
%      probability 18/19.  The 19 rows are equally likely.
%  (c) Parallel two-cycle (a cycle of length 2 <= 17).  Both instances are
%      retained in 17 of 19 equally likely outcomes and deleted in 2.
% Outcomes of different components are independent (product law).
\begin{tikzpicture}[ppsz picture]
  \pgfmathsetmacro{\Rout}{1.80}   % radius of G in (a) and (c)
  \pgfmathsetmacro{\rin}{0.52}    % innermost outcome ring
  \pgfmathsetmacro{\dr}{0.0655}   % ring spacing
  \pgfmathsetmacro{\hstep}{360/19}

  % ---------------------------------------------------------------- (a)
  \begin{scope}
    % angular sector of the marked edge e (edge 0, centred at the top)
    \fill[ppsz column] ({90-\hstep/2}:\rin-.07)
      -- ({90-\hstep/2}:\Rout)
      arc[start angle={90-\hstep/2}, end angle={90+\hstep/2}, radius=\Rout]
      -- ({90+\hstep/2}:\rin-.07)
      arc[start angle={90+\hstep/2}, end angle={90-\hstep/2}, radius=\rin-.07]
      -- cycle;
    \foreach \s in {0,...,18}{
      \pgfmathsetmacro{\r}{\rin+\s*\dr}
      \foreach \j in {0,...,18}{
        \pgfmathsetmacro{\a}{90+\hstep/2-\j*\hstep-1.6}
        \pgfmathsetmacro{\b}{90-\hstep/2-\j*\hstep+1.6}
        \pgfmathtruncatemacro{\cut}{(\j==\s) || (\j==mod(\s+10,19))}
        \ifnum\cut=1
          \draw[ppsz cut strip] (\a:\r) arc[start angle=\a, end angle=\b, radius=\r];
        \else
          \draw[ppsz kept strip] (\a:\r) arc[start angle=\a, end angle=\b, radius=\r];
        \fi
      }
    }
    % the graph G itself
    \draw[ppsz edge] (0,0) circle[radius=\Rout];
    \foreach \i in {0,...,18}
      \node[ppsz vertex] at ({90+\hstep/2-\i*\hstep}:\Rout) {};
    \node[ppsz label] at (90:\Rout+.24) {$e$};
    \node[ppsz label, font=\footnotesize] at (0,-\Rout-.56)
      {(a) $19$-cycle, rotated $\{0,10\}$};
    \node[ppsz label, font=\footnotesize] at (0,-\Rout-1.0)
      {$\Pr[e\notin L]=\frac{2}{19}$};
  \end{scope}

  % ---------------------------------------------------------------- (b)
  \begin{scope}[xshift=2.75cm, yshift=1.55cm]
    \pgfmathsetmacro{\W}{5.20}
    \pgfmathsetmacro{\de}{\W/26}
    \pgfmathsetmacro{\rowgap}{0.143}
    \pgfmathsetmacro{\top}{-0.34}
    % column of the marked edge e (edge 12)
    \fill[ppsz column] (12*\de,.14) rectangle (13*\de,{\top-18*\rowgap-.18});
    \foreach \r in {0,...,18}{
      \pgfmathsetmacro{\y}{\top-\r*\rowgap-(\r==18)*0.09}
      \foreach \j in {0,...,25}{
        \pgfmathtruncatemacro{\cut}{(\r==18) || (mod(\j,18)==\r)}
        \ifnum\cut=1
          \draw[ppsz cut strip] ({\j*\de+.022},\y) -- ({(\j+1)*\de-.022},\y);
        \else
          \draw[ppsz kept strip] ({\j*\de+.022},\y) -- ({(\j+1)*\de-.022},\y);
        \fi
      }
    }
    \draw[ppsz edge] (0,0) -- (\W,0);
    \foreach \i in {0,...,26} \node[ppsz vertex] at (\i*\de,0) {};
    \node[ppsz label] at (12.5*\de,.3) {$e$};
    \node[ppsz label, font=\scriptsize, anchor=east] at (-.05,\top) {$r=0$};
    \node[ppsz label, font=\scriptsize, anchor=east] at (-.05,{\top-17*\rowgap}) {$r=17$};
    \node[ppsz label, font=\scriptsize, anchor=east] at (-.05,{\top-18*\rowgap-.09}) {$\varnothing$};
    \node[ppsz label, font=\footnotesize] at (\W/2,-3.91)
      {(b) path, residue mod $18$, thinned};
    \node[ppsz label, font=\footnotesize] at (\W/2,-4.35)
      {$\Pr[e\notin L]=\frac1{18}\cdot\frac{18}{19}+\frac1{19}=\frac{2}{19}$};
  \end{scope}

  % ---------------------------------------------------------------- (c)
  \begin{scope}[xshift=10.95cm]
    \foreach \s in {0,...,18}{
      \pgfmathsetmacro{\r}{\rin+\s*\dr}
      \ifnum\s<2
        \draw[ppsz cut strip] (87:\r) arc[start angle=87, end angle=-87, radius=\r];
        \draw[ppsz cut strip] (93:\r) arc[start angle=93, end angle=267, radius=\r];
      \else
        \draw[ppsz kept strip] (87:\r) arc[start angle=87, end angle=-87, radius=\r];
        \draw[ppsz kept strip] (93:\r) arc[start angle=93, end angle=267, radius=\r];
      \fi
    }
    \draw[ppsz edge] (0,0) circle[radius=\Rout];
    \node[ppsz vertex] (cy) at (90:\Rout) {};
    \node[ppsz vertex] (cz) at (270:\Rout) {};
    \node[ppsz label, above=2pt] at (cy) {$y$};
    \node[ppsz label, below=2pt] at (cz) {$z$};
    \node[ppsz label] at (180:\Rout+.3) {$e_u$};
    \node[ppsz label] at (0:\Rout+.3) {$e_v$};
    \node[ppsz label, font=\footnotesize] at (0,-\Rout-.56)
      {(c) parallel pair, synchronized};
    \node[ppsz label, font=\footnotesize] at (0,-\Rout-1.0)
      {$\Pr[e_u\notin L]=\Pr[e_v\notin L]=\frac{2}{19}$};
  \end{scope}
\end{tikzpicture}

